VideoKR: Towards Knowledge- and Reasoning-Intensive Video Understanding

We introduce VideoKR, the first large-scale training corpus specifically designed to strengthen knowledge- and reasoning-intensive video understanding. It comprises 315K video reasoning examples over 145K newly collected, CC-licensed, expert-domain videos. We develop a human-in-the-loop, skill-oriented example generation pipeline that targets progressively deeper video reasoning capabilities while ensuring the difficulty, diversity, and reliability of both the examples and their CoT rationales. We also curate VideoKR-Eval, a new expert-annotated benchmark where questions require genuine video understanding and knowledge-intensive reasoning rather than textual shortcuts. Our experiments show that, under a standard SFT$\rightarrow$GRPO pipeline, models post-trained on VideoKR outperform prior post-training approaches on knowledge-intensive video reasoning while remaining competitive on general video reasoning, highlighting data design as a key driver of progress in video reasoning. We further conduct comprehensive ablations to isolate the contributions of VideoKR, providing actionable insights for future work.

==> table/frame_scaling.tex <==


\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{0.48\linewidth}
        \centering
        \resizebox{0.98\linewidth}{!}{%
            \begin{tikzpicture}
                \begin{axis}[
                    trim axis left,
                    trim axis right,
                    outer sep=0pt,
                    width=2\linewidth,
                    height=2\linewidth,
                    xtick      ={1,2,3,4},
                    xticklabels={16,32,64,128},
                    xmin=0.5, xmax=4.5,
                    axis x line*=bottom,
                    axis y line*=left,
                    ymin=55, ymax=70,
                    ymajorgrids,
                    grid style={dotted,gray!45},
                    tick label style={font=\large},
                    label style={font=\large},
                    every axis plot/.append style={very thick},
                    legend pos=north west,
                    legend cell align=left,
                    legend style={
                        font=\large,
                        draw=none,
                        nodes={inner sep=1pt}
                    },
                    xlabel={Input Frames},
                    xlabel style={font=\large, yshift=2pt},
                ]

                \addplot+[
                    Blue20,
                    mark=*,
                    mark options={fill=Blue20},
                    point meta=explicit symbolic,
                    nodes near coords,
                    every node near coord/.style={
                        font=\large,
                        text=black,
                        anchor=north,
                        yshift=-2pt
                    }
                ]
                coordinates {
                    (1, 59.1)  [59.1]
                    (2, 61.8)  [61.8]
                    (3, 62.8)  [62.8]
                    (4, 64.1)  [64.1]
                };
                \addlegendentry{Qwen2.5-VL-7B}

                \addplot+[
                    DeepBlue,
                    dashed,
                    mark=*,
                    mark options={fill=DeepBlue},
                    point meta=explicit symbolic,
                    nodes near coords,
                    every node near coord/.style={
                        font=\large,
                        text=black,
                        anchor=south,
                        yshift=2pt
                    }
                ]
                coordinates {
                    (1, 60.1)  [60.1]
                    (2, 62.2)  [62.2]
                    (3, 63.8)  [63.8]
                    (4, 65.5)  [65.5]
                };
                \addlegendentry{Qwen2.5-VL-7B (SFT+RL)}

                \end{axis}
            \end{tikzpicture}%
        }
        \caption{\scriptsize General Reasoning}
        \label{fig:left_plot}
    \end{subfigure}%
    \hfill
    \begin{subfigure}[b]{0.48\linewidth}
        \centering
        \resizebox{0.98\linewidth}{!}{%
            \begin{tikzpicture}
                \begin{axis}[
                    trim axis left,
                    trim axis right,
                    outer sep=0pt,
                    width=2\linewidth,
                    height=2\linewidth,
                    xtick      ={1,2,3,4},
                    xticklabels={16,32,64,128},
                    xmin=0.5, xmax=4.5,
                    axis x line*=bottom,
                    axis y line*=left,
                    ymin=30, ymax=55,
                    ymajorgrids,
                    grid style={dotted,gray!45},
                    tick label style={font=\large},
                    label style={font=\large},
                    every axis plot/.append style={very thick},
                    legend pos=north west,
                    legend cell align=left,
                    legend style={
                        font=\large,
                        draw=none,
                        nodes={inner sep=1pt}
                    },
                    xlabel={Input Frames},
                    xlabel style={font=\large, yshift=2pt},
                ]

                \addplot+[
                    Blue20,
                    mark=*,
                    mark options={fill=Blue20},
                    point meta=explicit symbolic,
                    nodes near coords,
                    every node near coord/.style={
                        font=\large,
                        text=black,
                        anchor=south,
                        yshift=2pt
                    }
                ]
                coordinates {
                    (1, 38.8)  [38.8]
                    (2, 40.5)  [40.5]
                    (3, 41.0)  [41.0]
                    (4, 41.9)  [41.9]
                };
                \addlegendentry{Qwen2.5-VL-7B}

                \addplot+[
                    DeepBlue,
                    dashed,
                    mark=*,
                    mark options={fill=DeepBlue},
                    point meta=explicit symbolic,
                    nodes near coords,
                    every node near coord/.style={
                        font=\large,
                        text=black,
                        anchor=south,
                        yshift=2pt
                    }
                ]
                coordinates {
                    (1, 44.2)  [44.2]
                    (2, 44.3)  [44.3]
                    (3, 45.8)  [45.8]
                    (4, 46.6)  [46.6]
                };
                \addlegendentry{Qwen2.5-VL-7B (SFT+RL)}

                \end{axis}
            \end{tikzpicture}%
        }
        \caption{\scriptsize Knowledge-intensive Reasoning}
        \label{fig:right_plot}
    \end{subfigure}
    
    \caption{
    Inference-time frame scaling results on general and knowledge-intensive video reasoning benchmarks. 
    The figure shows category-wise average accuracies for Qwen2.5-VL-7B-Instruct and its VideoKR post-trained variant (SFT+RL) under different input frame budgets. 
    Appendix~\ref{app:frame} provides the full per-benchmark results for post-trained Qwen2.5-VL-7B-Instruct and Qwen3-VL-8B-Instruct models.
    }
    \label{fig:frame-scale}
\end{figure}

